Phase Calibration of Distributed Antenna Arrays

Antenna arrays can be either reciprocity calibrated (R-calibrated), which facilitates reciprocity-based beamforming, or fully calibrated (F-calibrated), which additionally facilitates transmission and reception in specific physical directions. We first expose, to provide context, the fundamental principles of over-the-air R- and F-calibration of distributed arrays. We then describe a new method for calibration of two arrays that are individually F-calibrated, such that the combined array becomes jointly F-calibrated.

==> figure.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sun Mar  5 22:31:49 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{figure-inc}
\end{picture}%
\begin{picture}(300,150)(0,0)
\fontsize{10}{0}\selectfont\put(79.6995,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{10}{0}\selectfont\put(107.117,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{18}}}}
\fontsize{10}{0}\selectfont\put(134.534,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(161.951,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{22}}}}
\fontsize{10}{0}\selectfont\put(189.368,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{10}{0}\selectfont\put(216.785,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{26}}}}
\fontsize{10}{0}\selectfont\put(244.202,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{10}{0}\selectfont\put(271.619,23.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(61,31.4548){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{10}{0}\selectfont\put(61,67.2182){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{10}{0}\selectfont\put(61,102.982){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{1}$}}}}
\fontsize{10}{0}\selectfont\put(61,138.745){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{2}$}}}}
\fontsize{11}{0}\selectfont\put(168.805,10.9344){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{signal-to-noise ratio [dB]}}}}
\fontsize{11}{0}\selectfont\put(12,85.0999){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{\vspace*{-1cm}RMSE (degrees)}}}}}
\fontsize{9}{0}\selectfont\put(176.624,121.75){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{proposed algorithm}}}}
\fontsize{9}{0}\selectfont\put(176.624,107.752){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{genie ($T_{AB}$ known)}}}}
\end{picture}

